From Specs to Apps: Verifying and Monitoring Models of Signal and WhatsApp

The Signal protocol is a prominent messaging protocol that secures communication for billions of users. It powers WhatsApp, the most widely used messaging application worldwide, and the Signal app, popular among privacy-conscious users. Extensive research in the computational and Dolev-Yao settings provides strong formal security guarantees for the protocol itself. However, a gap remains between the guarantees of the protocol specification and the implementation's actual behavior at runtime. In this work, we bridge this gap by applying SpecMon, a recently proposed runtime monitor, to check whether observed executions conform to formal protocol models. To this end, we instrument two applications (WhatsApp Web and Signal Desktop) to capture their interactions with the network and the cryptographic components. Using this instrumentation, we develop two multiset-rewrite models that are compatible with Tamarin, thus enabling verification. We derive the first model of WhatsApp Web's implementation of the Signal protocol and the most detailed model to date of Signal's original protocol. Monitoring establishes that observed executions conform to these models, relative to the trusted event extraction and the symbolic abstraction. For the core components of the Signal protocol, we verify authentication and secrecy properties. Finally, monitoring reveals previously undocumented differences between the original libsignal library and WhatsApp's fork. We evaluate our methodology and demonstrate its reproducibility. Developing the WhatsApp Web model, instrumenting the app, adding fuzzing, and running the experiments took three person-weeks. We also demonstrate efficient monitoring of real-world applications and detection of deliberately injected security faults, with low overhead in our measured setting.

==> figures/avg_processing_time.tikz <==
% This file was created by generate_monitoring_statistics.py.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0729412,0.28,0.423529}
\definecolor{color1}{rgb}{0.103529,0.376471,0.103529}

\begin{axis}[
height=6.3cm,
legend cell align={left},
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=8.0cm,
x grid style={white!69.0196!black},
xlabel={Send/receive observations (Signal / WhatsApp)},
xmajorgrids,
xmin=40, xmax=950,
xtick style={color=black},
xtick={90,180,270,360,450,540,630,720,810,900},
xticklabels={\shortstack{90\\40},\shortstack{180\\80},\shortstack{270\\120},\shortstack{360\\160},\shortstack{450\\200},\shortstack{540\\240},\shortstack{630\\280},\shortstack{720\\320},\shortstack{810\\360},\shortstack{900\\400}},
y grid style={white!69.0196!black},
ylabel={Avg. time/event (\unit{\milli\second})},
ymajorgrids,
ymin=0, ymax=0.75,
ytick style={color=black},
ytick={0,0.25,0.5,0.75}
]
\addplot [line width=1.8pt, color0, mark=*, mark size=1.9pt, mark options={solid, fill=white}]
table {%
90 0.315157
180 0.336150
270 0.297840
360 0.310904
450 0.281109
540 0.287972
630 0.291014
720 0.284107
810 0.277486
900 0.295531
};

\addlegendentry{Signal}

\addplot [line width=1.8pt, color1, mark=square*, mark size=1.8pt, mark options={solid, fill=white}]
table {%
90 0.082120
180 0.099550
270 0.109081
360 0.123200
450 0.148895
540 0.162111
630 0.170469
720 0.197519
810 0.229084
900 0.256930
};

\addlegendentry{WhatsApp}
\addplot [line width=1.5pt, orange!80!black, dashed, mark=triangle*]
table {%
90 0.098848
180 0.135215
270 0.193410
360 0.206690
450 0.231542
540 0.204600
630 0.238472
720 0.267988
810 0.258925
900 0.271264
};
\addlegendentry{WhatsApp OOO}
\end{axis}

\end{tikzpicture}


==> figures/latency_signal.tikz <==
% This file was created by generate_monitoring_statistics.py.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Messages},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=black},
xtick={0,10,20,30,40,50},
y grid style={white!69.0196078431373!black},
ylabel={Average latency (\unit{\milli\second})},
ymajorgrids,
ymin=2, ymax=7,
ytick style={color=black},
ytick distance=1
]
\path [fill=color0, fill opacity=0.25]
(axis cs:1,5.83245553203)
--(axis cs:1,4.56754446797)
--(axis cs:5,3.13017246508)
--(axis cs:10,3.12652907804)
--(axis cs:15,2.94949956123)
--(axis cs:20,2.86551663562)
--(axis cs:25,2.91453768472)
--(axis cs:30,2.85743213465)
--(axis cs:35,2.90431899892)
--(axis cs:40,2.85391258918)
--(axis cs:45,2.94347743253)
--(axis cs:50,2.87404019342)
--(axis cs:50,3.24995980658)
--(axis cs:45,3.25652256747)
--(axis cs:40,3.11108741082)
--(axis cs:35,3.34710957251)
--(axis cs:30,3.12923453201)
--(axis cs:25,3.24546231528)
--(axis cs:20,3.21448336438)
--(axis cs:15,3.22383377211)
--(axis cs:10,3.85347092196)
--(axis cs:5,3.70982753492)
--(axis cs:1,5.83245553203)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:1,5.41622776602)
--(axis cs:1,4.78377223398)
--(axis cs:5,2.80420090321)
--(axis cs:10,2.7032143009)
--(axis cs:15,2.59320990375)
--(axis cs:20,2.60930058036)
--(axis cs:25,2.65501322835)
--(axis cs:30,2.53475714088)
--(axis cs:35,2.71192905987)
--(axis cs:40,2.76366647856)
--(axis cs:45,2.65700529489)
--(axis cs:50,2.65767145911)
--(axis cs:50,2.86632854089)
--(axis cs:45,2.91632803844)
--(axis cs:40,2.91133352144)
--(axis cs:35,2.94521379728)
--(axis cs:30,3.03190952579)
--(axis cs:25,2.86498677165)
--(axis cs:20,3.07069941964)
--(axis cs:15,3.15345676292)
--(axis cs:10,3.6367856991)
--(axis cs:5,3.63579909679)
--(axis cs:1,5.41622776602)
--cycle;

\addplot [semithick, color0]
table {%
1 5.2
5 3.42
10 3.49
15 3.08666666667
20 3.04
25 3.08
30 2.99333333333
35 3.12571428571
40 2.9825
45 3.1
50 3.062
};
\addlegendentry{with instrumentation}
\addplot [semithick, color1]
table {%
1 5.1
5 3.22
10 3.17
15 2.87333333333
20 2.84
25 2.76
30 2.78333333333
35 2.82857142857
40 2.8375
45 2.78666666667
50 2.762
};
\addlegendentry{without instrumentation}
\end{axis}

\end{tikzpicture}


==> figures/memory.tikz <==
% This file was created by generate_monitoring_statistics.py.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0729412,0.28,0.423529}
\definecolor{color1}{rgb}{0.103529,0.376471,0.103529}

\begin{axis}[
name=memtop,
height=3.915cm,
legend cell align={left},
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=8.0cm,
x grid style={white!69.0196!black},
xmin=40, xmax=950,
xtick style={color=black},
xtick={90,180,270,360,450,540,630,720,810,900},
xticklabels={90,180,270,360,450,540,630,720,810,900},
y grid style={white!69.0196!black},
ylabel={Peak RSS (\unit{\mebi\byte})},
ymajorgrids,
ymin=0, ymax=96,
ytick style={color=black},
ytick distance=10,
tick label style={font=\small},
xticklabel style={font=\small}
]
\addplot [line width=1.8pt, color0, mark=*, mark size=1.9pt, mark options={solid, fill=white}]
table {%
90 31.285156
180 31.683594
270 53.313802
360 39.002604
450 43.255208
540 48.410156
630 49.544271
720 50.061198
810 52.834635
900 53.537760
};

\addlegendentry{Signal}
\end{axis}

\begin{axis}[
name=membottom,
at={(memtop.south west)},
anchor=north west,
yshift=-0.70cm,
width=8.0cm,
height=3.915cm,
legend cell align={left},
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
xmin=40, xmax=950,
xtick style={color=black},
xtick={90,180,270,360,450,540,630,720,810,900},
xticklabels={40,80,120,160,200,240,280,320,360,400},
x grid style={white!69.0196!black},
y grid style={white!69.0196!black},
ylabel={Peak RSS (\unit{\mebi\byte})},
ymajorgrids,
ymin=0, ymax=50,
ytick style={color=black},
ytick distance=10,
xlabel={Send/receive observations},
tick label style={font=\small},
xticklabel style={font=\small},
xlabel style={font=\small}
]
\addplot [line width=1.8pt, color1, mark=square*, mark size=1.8pt, mark options={solid, fill=white}]
table {%
90 21.996094
180 24.725260
270 27.216146
360 27.052083
450 29.302083
540 29.052083
630 32.257812
720 35.964844
810 37.440104
900 35.240885
};

\addlegendentry{WhatsApp}
\addplot [line width=1.5pt, orange!80!black, dashed, mark=triangle*]
table {%
90 26.223958
180 29.013021
270 29.059896
360 33.406250
450 30.127604
540 35.119792
630 33.074219
720 37.023438
810 39.384115
900 43.304688
};
\addlegendentry{WhatsApp OOO}
\end{axis}

\end{tikzpicture}

